Navigating the Structured What-If Spaces: Counterfactual Generation via Structured Diffusion

Generating counterfactual explanations is one of the most effective approaches for uncovering the inner workings of black-box neural network models and building user trust. While remarkable strides have been made in generative modeling using diffusion models in domains like vision, their utility in generating counterfactual explanations in structured modalities remains unexplored. In this paper, we introduce Structured Counterfactual Diffuser or SCD, the first plug-and-play framework leveraging diffusion for generating counterfactual explanations in structured data. SCD learns the underlying data distribution via a diffusion model which is then guided at test time to generate counterfactuals for any arbitrary black-box model, input, and desired prediction. Our experiments show that our counterfactuals not only exhibit high plausibility compared to the existing state-of-the-art but also show significantly better proximity and diversity.

==> diagrams/ablation-change-no-of-counterfactuals.tex <==
% 




\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=4cm,
    height=6cm,
    ymin=0,
    ymax=1,
    xtick=data,
    % xticklabels={}, % Define the symbolic x coordinates
    % ybar,
    bar width=10pt, % Adjust the bar width
    % enlarge x limits=0.4, % Adjust the x-axis limits
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]
% B 5 : Validity Score = 0.7661970257759094 	 Proximity Score = 0.25228869915008545 	 Diversity Score = 0.6333627700805664 	 Plausibility Score = -45.21004867553711

% B 10 : Validity Score = 0.8340164422988892 	 Proximity Score = 0.3229508697986603 	 Diversity Score = 0.5540983080863953 	 Plausibility Score = -42.41167449951172


% B 20 : Validity Score = 0.8165609836578369 	 Proximity Score = 0.3766588866710663 	 Diversity Score = 0.5164799690246582 	 Plausibility Score = -41.00418472290039

% B 30 : Validity Score = 0.8273730278015137 	 Proximity Score = 0.39923712611198425 	 Diversity Score = 0.4998725354671478 	 Plausibility Score = -39.47067642211914


% B 40 : Validity Score = 0.8708395957946777 	 Proximity Score = 0.42317068576812744 	 Diversity Score = 0.4868883192539215 	 Plausibility Score = -38.46092987060547



\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, line width=0.5mm, mark=*] coordinates {(5,0.76) (10,0.860) (20,0.816) (30, 0.827) (40,0.870)};

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, line width=0.5mm, mark=*] coordinates {(5,0.252) (10,0.300) (20,0.376) (30, 0.399) (40,0.423) };

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, line width=0.5mm, mark=*] coordinates {(5,0.633) (10,0.549) (20,0.5164) (30, 0.499) (40,0.486) };

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=50.0]
\addplot[color=blue, line width=0.5mm, mark=*] coordinates {(5,45.21) (10,42.37) (20,41.00) (30, 39.47) (40,38.46)};

\end{groupplot}

\path (my plots c1r1.south east) -- node[below=1cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);


\end{tikzpicture}
\end{document}


==> diagrams/ablation-remove-losses-UCI.tex <==
\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=5cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xtick=data,
    xticklabels={DiCE,SCD}, % Define the symbolic x coordinates
    ybar,
    bar width=10pt, % Adjust the bar width
    enlarge x limits=0.4, % Adjust the x-axis limits
    % legend style={
    %     anchor=north east, % Position the legends at the north-east corner
    %     at={(1.50,1.50)}, % Adjust the exact position of the legends
    %     legend columns=4
    % }
    % legend to name={CommonLegend},
    % legend style={legend columns=4},
    % legend cell align=left,
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]

% Plot 1 -- UCI BANK
% blue -- all losses active
% red -- no validity loss
% orange -- no proximity loss
% magenta -- no diversity loss
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.968) (2,0.860)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.007) (2,0.023)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.95) (2,0.830)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.995) (2,0.800)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.214) (2,0.300)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.99) (2,0.997)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.216) (2,0.330)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.226) (2,0.355)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.416) (2,0.549)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0) (2,0.003)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.412) (2,0.550)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.041) (2,0.503)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,166) (2,42.37)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,18.88) (2,18.76)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,166.75) (2,41.92)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,168.3) (2,41.05)};

\end{groupplot}

\path (my plots c1r1.south east) -- node[below=1cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);


\end{tikzpicture}
\end{document}


==> diagrams/ablation-remove-losses-adult.tex <==
\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=5cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xtick=data,
    xticklabels={DiCE,SCD}, % Define the symbolic x coordinates
    ybar,
    bar width=10pt, % Adjust the bar width
    enlarge x limits=0.4, % Adjust the x-axis limits
    % legend style={
    %     anchor=north east, % Position the legends at the north-east corner
    %     at={(1.50,1.50)}, % Adjust the exact position of the legends
    %     legend columns=4
    % }
    % legend to name={CommonLegend},
    % legend style={legend columns=4},
    % legend cell align=left,
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]

% Plot 1 -- UCI BANK
% blue -- all losses active
% red -- no validity loss
% orange -- no proximity loss
% magenta -- no diversity loss
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.977) (2,0.924)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.123) (2,0.129)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.173) (2,20.16)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.11) (2,0.150)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.589) (2,0.477)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.99) (2,0.989)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.979) (2,0.963)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.975) (2,0.970)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.383) (2,0.355)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0) (2,0.016)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.0001) (2,0.04)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.0013) (2,0.033)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,121.08) (2,18.46)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,11.05) (2,11.51)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,16.75) (2,13.73)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,19.45) (2, 13.42)};



\end{groupplot}

\path (my plots c1r1.south east) -- node[below=1cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);


\end{tikzpicture}
\end{document}




==> diagrams/ablation-remove-losses-all.tex <==
\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=4 by 3,
%         vertical sep=2cm,
%         horizontal sep=1cm,
%         group name=my plots
%     },
%     width=5cm,
%     height=4cm,
%     ymin=0,
%     ymax=1,
%     xtick=data,
%     xticklabels={DiCE,SCD}, % Define the symbolic x coordinates
%     ybar,
%     bar width=10pt, % Adjust the bar width
%     enlarge x limits=0.4, % Adjust the x-axis limits
%     title style={font=\sffamily},
%     ymajorgrids,
%     grid style=dashed
% ]

% % Define the common legend
% \legend{All Losses Active, No Validity Loss, No Proximity Loss, No Diversity Loss}

% % Plot 1 -- Adult Income
% \nextgroupplot[title= Validity]
% \addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.969) (2,0.7566)};
% \addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.15) (2,0.185)};
% \addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.968) (2,0.756)};
% \addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.940) (2,0.721)};

% % Plot 2 -- UCI BANK
% \nextgroupplot[title= Validity]
% \addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.968) (2,0.860)};
% \addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.007) (2,0.023)};
% \addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.95) (2,0.830)};
% \addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.995) (2,0.800)};

% % Plot 3 -- Housing Dataset
% \nextgroupplot[title= Validity]
% \addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.993) (2,0.911)};
% \addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.01) (2,0.021)};
% \addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.989) (2,0.868)};
% \addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.99) (2,0.880)};

% % Add the legend to each groupplot
% \path (my plots c1r2.south east) -- node[below=1cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r2.south west);
% \end{groupplot}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 3,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=5cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xtick=data,
    xticklabels={DiCE,SCD}, % Define the symbolic x coordinates
    ybar,
    bar width=10pt, % Adjust the bar width
    enlarge x limits=0.4, % Adjust the x-axis limits
    % legend style={
    %     anchor=north east, % Position the legends at the north-east corner
    %     at={(1.50,1.50)}, % Adjust the exact position of the legends
    %     legend columns=4
    % }
    % legend to name={CommonLegend},
    % legend style={legend columns=4},
    % legend cell align=left,
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]

% % Plot 1 -- Adult Income
% % blue -- all losses active
% % red -- no validity loss
% % orange -- no proximity loss
% % magenta -- no diversity loss

\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.969) (2,0.7566)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.15) (2,0.185)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.968) (2,0.756)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.940) (2,0.721)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.589) (2,0.600)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.944) (2,0.791)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.590) (2,0.600)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.685) (2,0.719)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.376) (2,0.4104)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.10) (2,0.336)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.378) (2,0.411)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.002) (2,0.177)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,119.03) (2,21.86)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,27.88) (2,20.25)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,118.83) (2,21.79)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,108) (2, 18.42)};


% Plot 2 -- UCI BANK
% blue -- all losses active
% red -- no validity loss
% orange -- no proximity loss
% magenta -- no diversity loss
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.968) (2,0.860)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.007) (2,0.023)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.95) (2,0.830)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.995) (2,0.800)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.214) (2,0.300)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.99) (2,0.997)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.216) (2,0.330)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.226) (2,0.355)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.416) (2,0.549)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0) (2,0.003)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.412) (2,0.550)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.041) (2,0.503)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,166) (2,42.37)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,18.88) (2,18.76)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,166.75) (2,41.92)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,168.3) (2,41.05)};


% Plot 3 -- Housing Dataset
% blue -- all losses active
% red -- no validity loss
% orange -- no proximity loss
% magenta -- no diversity loss
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.993) (2,0.911)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.01) (2,0.021)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.989) (2,0.868)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.99) (2,0.880)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.309) (2,0.099)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,1.0) (2,0.981)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.299) (2,0.096)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.375) (2,0.142)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.437) (2,0.749)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.0) (2,0.027)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.428) (2,0.762)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.03) (2,0.670)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,108.79) (2,56.04)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,11.67) (2,13.08)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0109.23) (2,54.54)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,102.84) (2,53.37)};


\end{groupplot}

\path (my plots c1r2.south east) -- node[below=5.5cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r2.south west);


\end{tikzpicture}
\end{document}




==> diagrams/ablation-remove-losses-housing-2.tex <==
\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=5cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xtick=data,
    xticklabels={DiCE,SCD}, % Define the symbolic x coordinates
    ybar,
    bar width=10pt, % Adjust the bar width
    enlarge x limits=0.4, % Adjust the x-axis limits
    % legend style={
    %     anchor=north east, % Position the legends at the north-east corner
    %     at={(1.50,1.50)}, % Adjust the exact position of the legends
    %     legend columns=4
    % }
    % legend to name={CommonLegend},
    % legend style={legend columns=4},
    % legend cell align=left,
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]

% Plot 1 -- UCI BANK
% blue -- all losses active
% red -- no validity loss
% orange -- no proximity loss
% magenta -- no diversity loss
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.968) (2,0.860)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.007) (2,0.023)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.95) (2,0.830)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.995) (2,0.800)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.214) (2,0.300)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.99) (2,0.997)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.216) (2,0.330)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.226) (2,0.355)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.416) (2,0.549)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0) (2,0.003)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.412) (2,0.550)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.041) (2,0.503)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,166) (2,42.37)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,18.88) (2,18.76)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,166.75) (2,41.92)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,168.3) (2,41.05)};

\end{groupplot}

\path (my plots c1r1.south east) -- node[below=1cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);


\end{tikzpicture}
\end{document}


==> diagrams/ablation-remove-losses-housing.tex <==
\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=5cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xtick=data,
    xticklabels={DiCE,SCD}, % Define the symbolic x coordinates
    ybar,
    bar width=10pt, % Adjust the bar width
    enlarge x limits=0.4, % Adjust the x-axis limits
    % legend style={
    %     anchor=north east, % Position the legends at the north-east corner
    %     at={(1.50,1.50)}, % Adjust the exact position of the legends
    %     legend columns=4
    % }
    % legend to name={CommonLegend},
    % legend style={legend columns=4},
    % legend cell align=left,
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]

% Plot 3 -- Housing Dataset
% blue -- all losses active
% red -- no validity loss
% orange -- no proximity loss
% magenta -- no diversity loss
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.993) (2,0.911)};
\addlegendentry{All Losses Active$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.01) (2,0.021)};
\addlegendentry{No Validity Loss$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.989) (2,0.868)};
\addlegendentry{No Proximity Loss$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.99) (2,0.880)};
\addlegendentry{No Diversity Loss}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.309) (2,0.099)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,1.0) (2,0.981)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.299) (2,0.096)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.375) (2,0.142)};

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.437) (2,0.749)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.0) (2,0.027)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.428) (2,0.762)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.03) (2,0.670)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,108.79) (2,56.04)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,11.67) (2,13.08)};
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0109.23) (2,54.54)};
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,102.84) (2,53.37)};


\end{groupplot}

\path (my plots c1r1.south east) -- node[below=1cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);


\end{tikzpicture}
\end{document}




==> diagrams/ablation-sampling-modes.tex <==
% 




\documentclass[class=article, border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}


\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=6cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xtick=data,
    xticklabels={}, % Define the symbolic x coordinates
    ybar,
    bar width=10pt, % Adjust the bar width
    enlarge x limits=0.4, % Adjust the x-axis limits
    % legend style={
    %     anchor=north east, % Position the legends at the north-east corner
    %     at={(1.50,1.50)}, % Adjust the exact position of the legends
    %     legend columns=4
    % }
    % legend to name={CommonLegend},
    % legend style={legend columns=4},
    % legend cell align=left,
    title style={font=\sffamily},
    ymajorgrids,
    grid style=dashed
]

% Avg: Validity Score = 0.8198349475860596 	 Proximity Score = 0.3020144999027252 	 Diversity Score = 0.558700680732727 	 Plausibility Score = -41.55009460449219

% Full Sample: Validity Score = 0.8470587730407715 	 Proximity Score = 0.29534319043159485 	 Diversity Score = 0.5585512518882751 	 Plausibility Score = -42.49644088745117

% Top-K: Validity Score = 0.8588235378265381 	 Proximity Score = 0.30955883860588074 	 Diversity Score = 0.557625412940979 	 Plausibility Score = -42.541805267333984


\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.860) };
\addlegendentry{Max$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.819)};
\addlegendentry{Average$\quad$}

\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.847) };
\addlegendentry{Full Sampling$\quad$}

\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.858) };
\addlegendentry{Top-3 Sampling}

% Plot 2
\nextgroupplot[title= Proximity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.300) };
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.302) };
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.295) };
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.309) };

% Plot 3
\nextgroupplot[title= Diversity]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.549) };
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.558) };
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.558) };
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.557) };

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=200.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,42.37) };
\addplot[color=red, fill=red, bar width=5pt] coordinates {(1,41.55) };
\addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,42.49) };
\addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,42.54) };

\end{groupplot}

\path (my plots c1r1.south east) -- node[below=0.7cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);


\end{tikzpicture}
\end{document}


==> diagrams/diffusion-steps.tex <==
\documentclass[class=article, border=1mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{
    every axis label/.append style={font=\sffamily},
    every tick label/.append style={font=\sffamily},
    every legend label/.append style={font=\sffamily},
}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        vertical sep=2cm,
        horizontal sep=1cm,
        group name=my plots
    },
    width=6cm,
    height=4cm,
    ymin=0,
    ymax=1,
    xlabel=Diffusion Steps,
    xtick={200,400,600,800,1000},
    ybar,
    ymajorgrids, grid style=dashed
]

% \nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]
% \addplot[color=blue, fill=blue, bar width=5pt] coordinates {(1,0.860) };
% \addlegendentry{Max$\quad$}

% \addplot[color=red, fill=red, bar width=5pt] coordinates {(1,0.819)};
% \addlegendentry{Average$\quad$}

% \addplot[color=orange, fill=orange, bar width=5pt] coordinates {(1,0.847) };
% \addlegendentry{Full Sampling$\quad$}

% \addplot[color=magenta, fill=magenta, bar width=5pt] coordinates {(1,0.858) };
% \addlegendentry{Top-3 Sampling}

% Plot 1
\nextgroupplot[title= Validity, legend to name=CommonLegend, legend style={legend columns=4}]

\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(200, 0.86) (400, 0.78) (600, 0.712) (800,0.738)};
\addlegendentry{Noisy Initialization$\quad$}

\addplot[color=red, fill=red, bar width=5pt] coordinates {(200, 0.864) (400,0.853) (600,0.832) (800,0.864)};
\addlegendentry{Clean Initialization}
% Plot 2
\nextgroupplot[title= Proximity]

\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(200, 0.300) (400, 0.300) (600,0.273) (800, 0.264)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(200, 0.258) (400,0.244) (600,0.307) (800,0.271)};


% Plot 3
\nextgroupplot[title= Diversity]

\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(200, 0.549) (400, 0.677) (600, 0.737) (800,0.757)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(200, 0.236) (400,0.303) (600,0.408) (800,0.503)};

% Plot 4
\nextgroupplot[title= Plausibility, ymin=0.0, ymax=50.0]
\addplot[color=blue, fill=blue, bar width=5pt] coordinates {(200, 42.37) (400, 43.67) (600,46.59) (800, 48.08)};
\addplot[color=red, fill=red, bar width=5pt] coordinates {(200, 43.06) (400,43.05) (600,40.44) (800,41.89)};



% % % Plot 5
% \nextgroupplot[title=\textbf{Adult Income} Validity]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 6
% \nextgroupplot[title=\textbf{Adult Income} Proximity]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 7
% \nextgroupplot[title=\textbf{Adult Income} Diversity]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 8
% \nextgroupplot[title=\textbf{Adult Income} Plausibility, ymin=0.0, ymax=50.0]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 9
% \nextgroupplot[title=\textbf{House Price} Validity]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 10
% \nextgroupplot[title=\textbf{House Price} Proximity]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 11
% \nextgroupplot[title=\textbf{House Price} Diversity]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};

% % % Plot 12
% \nextgroupplot[title=\textbf{House Price} Plausibility, ymin=0.0, ymax=50.0]
% \addplot [color=blue, fill=blue, bar width=5pt] coordinates {(200,0.0) (400,0.0) (600,0.0) (800,0.0)};
\end{groupplot}

\path (my plots c1r1.south east) -- node[below=1.0cm, anchor=north, font=\sffamily] {\ref{CommonLegend}} (my plots c4r1.south west);

\end{tikzpicture}
\end{document}

